Scaling CS1 Support with Compiler-Integrated Conversational AI

This paper introduces DCC Sidekick, a web-based conversational AI tool that enhances an existing LLM-powered C/C++ compiler by generating educational programming error explanations. The tool seamlessly combines code display, compile- and run-time error messages, and stack frame read-outs alongside an AI interface, leveraging compiler error context for improved explanations. We analyse usage data from a large Australian CS1 course, where 959 students engaged in 11,222 DCC Sidekick sessions, resulting in 17,982 error explanations over seven weeks. Notably, over 50% of interactions occurred outside business hours, underscoring the tool's value as an always-available resource. Our findings reveal strong adoption of AI-assisted debugging tools, demonstrating their scalability in supporting extensive CS1 courses. We provide implementation insights and recommendations for educators seeking to incorporate AI tools with appropriate pedagogical safeguards.

==> data/help-usage/usage-chart.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={Term week},
    ylabel={Sessions launched},
    date coordinates in=x,
    table/col sep=comma,
    date ZERO=2024-05-27,
    xticklabel={Week \pgfmathparse{int(\ticknum+1)}\pgfmathresult},
    xticklabel style={anchor=north east, font=\small, rotate=45},
    xtick={2024-05-27, 2024-06-03, 2024-06-10, 2024-06-17, 2024-06-24, 2024-07-01, 2024-07-08, 2024-07-15},
    x tick label as interval=false,
    legend pos=north west,
    enlarge x limits=0.05,
    ymin=0,
    % TODO: change cutoff date if needed
    % xmax=2024-07-15,
    axis lines=left,
    grid=both,
    grid style={dashed, gray!30},
    xlabel near ticks,
    tick align=outside,
    major tick length=0.2cm,
    minor tick length=0.1cm,
    tick pos=left,
    legend cell align=left,
    legend style={font=\small, anchor=north west}
]
\addplot+[blue, fill=blue, fill opacity=0.3, no markers, thick] table[x=date,y=compile_count] {data/help-usage/session_timeline.csv} \closedcycle;
\addlegendentry{Compile-time}
\addplot+[red, fill=red, fill opacity=0.3, no markers, thick] table[x=date,y=runtime_count] {data/help-usage/session_timeline.csv} \closedcycle;
\addlegendentry{Runtime}
\addplot+[black, thick, no markers, dashed] table[x=date,y=total_count] {data/help-usage/session_timeline.csv};
\addlegendentry{Total Sessions}

% \node[anchor=south, font=\small, text width=2cm, align=center] at (axis cs:2024-06-17,0) {Week 4:\\Mid-term break};
% \draw[dashed, gray] (axis cs:2024-06-17,0) -- (axis cs:2024-06-17,1000);
\end{axis}
\end{tikzpicture}
